On morphological hierarchical representations for image processing and spatial data clustering

Hierarchical data representations in the context of classi cation and data clustering were put forward during the fties. Recently, hierarchical image representations have gained renewed interest for segmentation purposes. In this paper, we briefly survey fundamental results on hierarchical clustering and then detail recent paradigms developed for the hierarchical representation of images in the framework of mathematical morphology: constrained connectivity and ultrametric watersheds. Constrained connectivity can be viewed as a way to constrain an initial hierarchy in such a way that a set of desired constraints are satis ed. The framework of ultrametric watersheds provides a generic scheme for computing any hierarchical connected clustering, in particular when such a hierarchy is constrained. The suitability of this framework for solving practical problems is illustrated with applications in remote sensing.

==> figures/ccissuea.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\grid {7} {7}
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(1.5,0.5){\makebox(0,0)[c]{1}}
\put(2.5,0.5){\makebox(0,0)[c]{0}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(5.5,0.5){\makebox(0,0)[c]{7}}
\put(6.5,0.5){\makebox(0,0)[c]{8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(3.5,1.5){\makebox(0,0)[c]{2}}
\put(4.5,1.5){\makebox(0,0)[c]{7}}
\put(5.5,1.5){\makebox(0,0)[c]{8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(0.5,2.5){\makebox(0,0)[c]{0}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(2.5,2.5){\makebox(0,0)[c]{0}}
\put(3.5,2.5){\makebox(0,0)[c]{3}}
\put(4.5,2.5){\makebox(0,0)[c]{8}}
\put(5.5,2.5){\makebox(0,0)[c]{7}}
\put(6.5,2.5){\makebox(0,0)[c]{8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\makebox(0,0)[c]{0}}
\put(2.5,3.5){\makebox(0,0)[c]{1}}
\put(3.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\makebox(0,0)[c]{7}}
\put(5.5,3.5){\makebox(0,0)[c]{8}}
\put(6.5,3.5){\makebox(0,0)[c]{7}}
\put(0.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(2.5,4.5){\makebox(0,0)[c]{0}}
\put(3.5,4.5){\makebox(0,0)[c]{5}}
\put(4.5,4.5){\makebox(0,0)[c]{8}}
\put(5.5,4.5){\makebox(0,0)[c]{7}}
\put(6.5,4.5){\makebox(0,0)[c]{8}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\makebox(0,0)[c]{0}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(3.5,5.5){\makebox(0,0)[c]{6}}
\put(4.5,5.5){\makebox(0,0)[c]{7}}
\put(5.5,5.5){\makebox(0,0)[c]{8}}
\put(6.5,5.5){\makebox(0,0)[c]{7}}
\put(0.5,6.5){\makebox(0,0)[c]{0}}
\put(1.5,6.5){\makebox(0,0)[c]{1}}
\put(2.5,6.5){\makebox(0,0)[c]{0}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\makebox(0,0)[c]{7}}
\put(6.5,6.5){\makebox(0,0)[c]{8}}
\end{picture}


==> figures/ccissueb.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{1}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{0}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{7}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{8}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{2}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{7}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{8}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{0}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{0}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{3}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{8}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{7}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{8}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{0}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{4}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{7}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{8}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{7}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{0}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{0}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{5}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{8}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{7}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{8}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{0}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{6}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{7}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{8}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{7}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{0}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{0}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{7}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{8}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,7){\line(0,-1){1}}
\put(4,7){\line(0,-1){1}}
\put(5,7){\line(0,-1){1}}
\put(6,7){\line(0,-1){1}}
\put(1,6){\line(0,-1){1}}
\put(2,6){\line(0,-1){1}}
\put(3,6){\line(0,-1){1}}
\put(4,6){\line(0,-1){1}}
\put(5,6){\line(0,-1){1}}
\put(6,6){\line(0,-1){1}}
\put(1,5){\line(0,-1){1}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,5){\line(0,-1){1}}
\put(5,5){\line(0,-1){1}}
\put(6,5){\line(0,-1){1}}
\put(1,4){\line(0,-1){1}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,4){\line(0,-1){1}}
\put(5,4){\line(0,-1){1}}
\put(6,4){\line(0,-1){1}}
\put(1,3){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,3){\line(0,-1){1}}
\put(4,3){\line(0,-1){1}}
\put(5,3){\line(0,-1){1}}
\put(6,3){\line(0,-1){1}}
\put(1,2){\line(0,-1){1}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,2){\line(0,-1){1}}
\put(1,1){\line(0,-1){1}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0,6){\line(1,0){1}}
\put(0,5){\line(1,0){1}}
\put(0,4){\line(1,0){1}}
\put(0,3){\line(1,0){1}}
\put(0,2){\line(1,0){1}}
\put(0,1){\line(1,0){1}}
\put(1,6){\line(1,0){1}}
\put(1,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(1,3){\line(1,0){1}}
\put(1,2){\line(1,0){1}}
\put(1,1){\line(1,0){1}}
\put(2,6){\line(1,0){1}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2,3){\line(1,0){1}}
\put(2,2){\line(1,0){1}}
\put(2,1){\line(1,0){1}}
\put(3,6){\line(1,0){1}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3,1){\line(1,0){1}}
\put(4,6){\line(1,0){1}}
\put(4,5){\line(1,0){1}}
\put(4,4){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4,2){\line(1,0){1}}
\put(4,1){\line(1,0){1}}
\put(5,6){\line(1,0){1}}
\put(5,5){\line(1,0){1}}
\put(5,4){\line(1,0){1}}
\put(5,3){\line(1,0){1}}
\put(5,2){\line(1,0){1}}
\put(5,1){\line(1,0){1}}
\put(6,6){\line(1,0){1}}
\put(6,5){\line(1,0){1}}
\put(6,4){\line(1,0){1}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> figures/ccissuec.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{1}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{0}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{7}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{8}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{2}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{7}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{8}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{0}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{0}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{3}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{8}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{7}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{8}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{0}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{4}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{7}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{8}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{7}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{0}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{0}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{5}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{8}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{7}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{8}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{0}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{6}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{7}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{8}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{7}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{0}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{0}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{7}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{8}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,6.5){\line(1,0){0.11}}
\put(2,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,6.5){\line(1,0){0.11}}
\put(6,6.5){\line(-1,0){0.11}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,5.5){\line(1,0){0.11}}
\put(2,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,5.5){\line(1,0){0.11}}
\put(6,5.5){\line(-1,0){0.11}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,4.5){\line(1,0){0.11}}
\put(2,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,3.5){\line(1,0){0.11}}
\put(2,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,3.5){\line(1,0){0.11}}
\put(6,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,2.5){\line(1,0){0.11}}
\put(2,2.5){\line(-1,0){0.11}}
\put(5,2.5){\line(1,0){0.11}}
\put(5,2.5){\line(-1,0){0.11}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,1.5){\line(1,0){0.11}}
\put(2,1.5){\line(-1,0){0.11}}
\put(3,1.5){\line(1,0){0.11}}
\put(3,1.5){\line(-1,0){0.11}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,0.5){\line(1,0){0.11}}
\put(2,0.5){\line(-1,0){0.11}}
\put(3,0.5){\line(1,0){0.11}}
\put(3,0.5){\line(-1,0){0.11}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(6,0.5){\line(1,0){0.11}}
\put(6,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2.5,5){\line(0,1){0.11}}
\put(2.5,5){\line(0,-1){0.11}}
\put(2.5,4){\line(0,1){0.11}}
\put(2.5,4){\line(0,-1){0.11}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3.5,5){\line(0,1){0.11}}
\put(3.5,5){\line(0,-1){0.11}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3.5,3){\line(0,1){0.11}}
\put(3.5,3){\line(0,-1){0.11}}
\put(3.5,2){\line(0,1){0.11}}
\put(3.5,2){\line(0,-1){0.11}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4.5,5){\line(0,1){0.11}}
\put(4.5,5){\line(0,-1){0.11}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4.5,3){\line(0,1){0.11}}
\put(4.5,3){\line(0,-1){0.11}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5.5,5){\line(0,1){0.11}}
\put(5.5,5){\line(0,-1){0.11}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5.5,2){\line(0,1){0.11}}
\put(5.5,2){\line(0,-1){0.11}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6.5,5){\line(0,1){0.11}}
\put(6.5,5){\line(0,-1){0.11}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6.5,3){\line(0,1){0.11}}
\put(6.5,3){\line(0,-1){0.11}}
\put(6.5,2){\line(0,1){0.11}}
\put(6.5,2){\line(0,-1){0.11}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> figures/ccissuedeg.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\grid {7} {7}
\put(0.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\makebox(0,0)[c]{3}}
\put(2.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\makebox(0,0)[c]{2}}
\put(4.5,0.5){\makebox(0,0)[c]{2}}
\put(5.5,0.5){\makebox(0,0)[c]{3}}
\put(6.5,0.5){\makebox(0,0)[c]{2}}
\put(0.5,1.5){\makebox(0,0)[c]{3}}
\put(1.5,1.5){\makebox(0,0)[c]{4}}
\put(2.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\makebox(0,0)[c]{3}}
\put(4.5,1.5){\makebox(0,0)[c]{3}}
\put(5.5,1.5){\makebox(0,0)[c]{4}}
\put(6.5,1.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(1.5,2.5){\makebox(0,0)[c]{4}}
\put(2.5,2.5){\makebox(0,0)[c]{3}}
\put(3.5,2.5){\makebox(0,0)[c]{2}}
\put(4.5,2.5){\makebox(0,0)[c]{3}}
\put(5.5,2.5){\makebox(0,0)[c]{4}}
\put(6.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,3.5){\makebox(0,0)[c]{3}}
\put(1.5,3.5){\makebox(0,0)[c]{4}}
\put(2.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\makebox(0,0)[c]{2}}
\put(4.5,3.5){\makebox(0,0)[c]{3}}
\put(5.5,3.5){\makebox(0,0)[c]{4}}
\put(6.5,3.5){\makebox(0,0)[c]{3}}
\put(0.5,4.5){\makebox(0,0)[c]{3}}
\put(1.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\makebox(0,0)[c]{3}}
\put(3.5,4.5){\makebox(0,0)[c]{2}}
\put(4.5,4.5){\makebox(0,0)[c]{3}}
\put(5.5,4.5){\makebox(0,0)[c]{4}}
\put(6.5,4.5){\makebox(0,0)[c]{3}}
\put(0.5,5.5){\makebox(0,0)[c]{3}}
\put(1.5,5.5){\makebox(0,0)[c]{4}}
\put(2.5,5.5){\makebox(0,0)[c]{3}}
\put(3.5,5.5){\makebox(0,0)[c]{3}}
\put(4.5,5.5){\makebox(0,0)[c]{4}}
\put(5.5,5.5){\makebox(0,0)[c]{4}}
\put(6.5,5.5){\makebox(0,0)[c]{3}}
\put(0.5,6.5){\makebox(0,0)[c]{2}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(2.5,6.5){\makebox(0,0)[c]{2}}
\put(3.5,6.5){\makebox(0,0)[c]{2}}
\put(4.5,6.5){\makebox(0,0)[c]{3}}
\put(5.5,6.5){\makebox(0,0)[c]{3}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\end{picture}


==> figures/ccissuedeg1_3.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{1}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{0}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{7}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{8}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{2}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{7}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{8}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{0}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{0}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{3}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{8}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{7}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{8}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{0}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{4}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{7}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{8}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{7}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{0}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{0}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{5}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{8}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{7}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{8}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{0}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{6}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{7}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{8}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{7}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{0}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{0}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{7}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{8}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,7){\line(0,-1){1}}
\put(4,7){\line(0,-1){1}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,5.5){\line(1,0){0.11}}
\put(2,5.5){\line(-1,0){0.11}}
\put(3,6){\line(0,-1){1}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,5.5){\line(1,0){0.11}}
\put(6,5.5){\line(-1,0){0.11}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,4.5){\line(1,0){0.11}}
\put(2,4.5){\line(-1,0){0.11}}
\put(3,5){\line(0,-1){1}}
\put(4,5){\line(0,-1){1}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,3.5){\line(1,0){0.11}}
\put(2,3.5){\line(-1,0){0.11}}
\put(3,4){\line(0,-1){1}}
\put(4,4){\line(0,-1){1}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,3.5){\line(1,0){0.11}}
\put(6,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,2.5){\line(1,0){0.11}}
\put(2,2.5){\line(-1,0){0.11}}
\put(3,3){\line(0,-1){1}}
\put(4,3){\line(0,-1){1}}
\put(5,2.5){\line(1,0){0.11}}
\put(5,2.5){\line(-1,0){0.11}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,1.5){\line(1,0){0.11}}
\put(2,1.5){\line(-1,0){0.11}}
\put(3,1.5){\line(1,0){0.11}}
\put(3,1.5){\line(-1,0){0.11}}
\put(4,2){\line(0,-1){1}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,1){\line(0,-1){1}}
\put(2,0.5){\line(1,0){0.11}}
\put(2,0.5){\line(-1,0){0.11}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0,6){\line(1,0){1}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0,1){\line(1,0){1}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2,6){\line(1,0){1}}
\put(2.5,5){\line(0,1){0.11}}
\put(2.5,5){\line(0,-1){0.11}}
\put(2.5,4){\line(0,1){0.11}}
\put(2.5,4){\line(0,-1){0.11}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3,6){\line(1,0){1}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3,1){\line(1,0){1}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4.5,5){\line(0,1){0.11}}
\put(4.5,5){\line(0,-1){0.11}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4.5,3){\line(0,1){0.11}}
\put(4.5,3){\line(0,-1){0.11}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4,1){\line(1,0){1}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5.5,5){\line(0,1){0.11}}
\put(5.5,5){\line(0,-1){0.11}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5.5,2){\line(0,1){0.11}}
\put(5.5,2){\line(0,-1){0.11}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6,6){\line(1,0){1}}
\put(6.5,5){\line(0,1){0.11}}
\put(6.5,5){\line(0,-1){0.11}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6.5,3){\line(0,1){0.11}}
\put(6.5,3){\line(0,-1){0.11}}
\put(6.5,2){\line(0,1){0.11}}
\put(6.5,2){\line(0,-1){0.11}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> figures/separ_a.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\grid {7} {7}
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\end{picture}


==> figures/separ_b.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\grid {7} {7}
\put(0.5,0.5){\makebox(0,0)[c]{1}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(2.5,0.5){\makebox(0,0)[c]{1}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(4.5,0.5){\makebox(0,0)[c]{1}}
\put(5.5,0.5){\makebox(0,0)[c]{1}}
\put(6.5,0.5){\makebox(0,0)[c]{2}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(1.5,1.5){\makebox(0,0)[c]{1}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(3.5,1.5){\makebox(0,0)[c]{1}}
\put(4.5,1.5){\makebox(0,0)[c]{1}}
\put(5.5,1.5){\makebox(0,0)[c]{1}}
\put(6.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,2.5){\makebox(0,0)[c]{1}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(2.5,2.5){\makebox(0,0)[c]{1}}
\put(3.5,2.5){\makebox(0,0)[c]{2}}
\put(4.5,2.5){\makebox(0,0)[c]{5}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\makebox(0,0)[c]{5}}
\put(0.5,3.5){\makebox(0,0)[c]{2}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\makebox(0,0)[c]{2}}
\put(3.5,3.5){\makebox(0,0)[c]{1}}
\put(4.5,3.5){\makebox(0,0)[c]{1}}
\put(5.5,3.5){\makebox(0,0)[c]{1}}
\put(6.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(2.5,4.5){\makebox(0,0)[c]{3}}
\put(3.5,4.5){\makebox(0,0)[c]{2}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(5.5,4.5){\makebox(0,0)[c]{1}}
\put(6.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(3.5,5.5){\makebox(0,0)[c]{1}}
\put(4.5,5.5){\makebox(0,0)[c]{1}}
\put(5.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\makebox(0,0)[c]{2}}
\put(2.5,6.5){\makebox(0,0)[c]{1}}
\put(3.5,6.5){\makebox(0,0)[c]{1}}
\put(4.5,6.5){\makebox(0,0)[c]{1}}
\put(5.5,6.5){\makebox(0,0)[c]{1}}
\put(6.5,6.5){\makebox(0,0)[c]{1}}
\end{picture}


==> figures/separ_c.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\grid {7} {7}
\put(0.5,0.5){\makebox(0,0)[c]{1}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(2.5,0.5){\makebox(0,0)[c]{1}}
\put(3.5,0.5){\makebox(0,0)[c]{1}}
\put(4.5,0.5){\makebox(0,0)[c]{1}}
\put(5.5,0.5){\makebox(0,0)[c]{1}}
\put(6.5,0.5){\makebox(0,0)[c]{2}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(1.5,1.5){\makebox(0,0)[c]{1}}
\put(2.5,1.5){\makebox(0,0)[c]{1}}
\put(3.5,1.5){\makebox(0,0)[c]{1}}
\put(4.5,1.5){\makebox(0,0)[c]{1}}
\put(5.5,1.5){\makebox(0,0)[c]{1}}
\put(6.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,2.5){\makebox(0,0)[c]{1}}
\put(1.5,2.5){\makebox(0,0)[c]{1}}
\put(2.5,2.5){\makebox(0,0)[c]{1}}
\put(3.5,2.5){\makebox(0,0)[c]{1}}
\put(4.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(2.5,3.5){\makebox(0,0)[c]{2}}
\put(3.5,3.5){\makebox(0,0)[c]{1}}
\put(4.5,3.5){\makebox(0,0)[c]{1}}
\put(5.5,3.5){\makebox(0,0)[c]{1}}
\put(6.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(1.5,4.5){\makebox(0,0)[c]{1}}
\put(2.5,4.5){\makebox(0,0)[c]{3}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(5.5,4.5){\makebox(0,0)[c]{1}}
\put(6.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(2.5,5.5){\makebox(0,0)[c]{1}}
\put(3.5,5.5){\makebox(0,0)[c]{1}}
\put(4.5,5.5){\makebox(0,0)[c]{1}}
\put(5.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(1.5,6.5){\makebox(0,0)[c]{2}}
\put(2.5,6.5){\makebox(0,0)[c]{1}}
\put(3.5,6.5){\makebox(0,0)[c]{1}}
\put(4.5,6.5){\makebox(0,0)[c]{1}}
\put(5.5,6.5){\makebox(0,0)[c]{1}}
\put(6.5,6.5){\makebox(0,0)[c]{1}}
\end{picture}

